Gluon fragmentation into S-wave heavy quarkonium

Fragmentation is the dominant production mechanism for heavy hadronic bound states with large transverse momentum. We numerically calculate the initial $g\rightarrow H(Q\bar{Q})$ fragmentation functions (FFs) using the nonrelativistic QCD factorization approach. Our analytical expression of FFs depends on both the momentum fraction $z$ and the transverse momentum of the gluon, and contains most of the kinematical and dynamical properties of the process. Specifically, using the perturbative QCD we present the FF for a gluon to split into $S$-wave charmonium meson $H_c$ to leading order in the QCD coupling constant.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

